Random generation with cycle type restrictions

We study random generation in the symmetric group when cycle type restrictions are imposed. Given $\pi, \pi' \in S_n$, we prove that $\pi$ and a random conjugate of $\pi'$ are likely to generate at least $A_n$ provided only that $\pi$ and $\pi'$ have not too many fixed points and not too many $2$-cycles. As an application, we investigate the following question: For which positive integers $m$ should we expect two random elements of order $m$ to generate $A_n$? Among other things, we give a positive answer for any $m$ having any divisor $d$ in the range $3 \leq d \leq o(n^{1/2})$.

==> tikz-bijection.tex <==
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto]

\def \n {4}
\def \radius {3cm}

\foreach \x in {1,...,\n}{
    \node[draw, circle] (\x) at (\x*360/\n : \radius) {$\x$};
}

\path[->]
    (1) edge [bend right] node[left] {$\tau$} (2)
    (2) edge [bend right] node[left] {$\tau$} (3)
    (3) edge [bend right] node[right] {$\tau$} (4)
    (4) edge [bend right] node[right] {$\tau$} (1);

\path[<->]
    (1) edge node [right] {$\sigma$} (2)
    (2) edge node [right] {$\sigma'$} (3)
    (3) edge node [left] {$\sigma$} (4)
    (4) edge node [left] {$\sigma'$} (1);
\end{tikzpicture}


==> tikz-invariant-partition.tex <==
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,
  every node/.style={draw,circle,-},
  every fit/.style={ellipse,draw,inner sep=-4pt,text width=2cm,dashed}
]
\usetikzlibrary{chains,fit,shapes}

% the vertices of \Omega_1
\begin{scope}[start chain=going below,node distance=7mm]
\foreach \i in {1,2,3}
  \node[on chain] (\i) {\i};
\end{scope}

% the vertices of \Omega_2
\begin{scope}[xshift=4cm,start chain=going below,node distance=7mm]
\foreach \i in {4,5,6}
  \node[on chain] (\i) {\i};
\end{scope}

% the vertices of \Omega_3
\begin{scope}[xshift=8cm,start chain=going below,node distance=7mm]
\foreach \i in {7,8,9}
  \node[on chain] (\i) {\i};
\end{scope}

\node [fit=(1) (3), label=above:$\Omega_1$, label={[xshift=2cm]below:{$\ell = 2$}}] {};
\node [fit=(4) (6), label=above:$\Omega_2$] {};
\node [fit=(7) (9), label=above:$\Omega_3$, label=below:{$\ell = 1$}] {};

% the edges
\foreach \x/\y/\b in {
 % start/end/bend
  1/4/20,
  4/1/20,
  2/5/0,
  5/3/0,
  3/6/0,
  6/2/0,
  7/8/20,
  8/7/20
  }
\path[->] (\x) edge [bend right=\b] (\y);

\path[->] (9) edge [loop above] (9);

\end{tikzpicture}
